High-order limiting methods using maximum principle bounds derived from the Boltzmann equation I: Euler equations

The use of limiting methods for high-order numerical approximations of hyperbolic conservation laws generally requires defining an admissible region/bounds for the solution. In this work, we present a novel approach for computing solution bounds and limiting for the Euler equations through the kinetic representation provided by the Boltzmann equation, which allows for extending limiters designed for linear advection directly to the Euler equations. Given an arbitrary set of solution values to compute bounds over (e.g., numerical stencil) and a desired linear advection limiter, the proposed approach yields an analytic expression for the admissible region of particle distribution function values, which may be numerically integrated to yield a set of bounds for the density, momentum, and total energy. These solution bounds are shown to preserve positivity of density/pressure/internal energy and, when paired with a limiting technique, can robustly resolve strong discontinuities while recovering high-order accuracy in smooth regions without any ad hoc corrections (e.g., relaxing the bounds). This approach is demonstrated in the context of an explicit unstructured high-order discontinuous Galerkin/flux reconstruction scheme for a variety of difficult problems in gas dynamics, including cases with extreme shocks and shock-vortex interactions. Furthermore, this work presents a foundation for limiting techniques for more complex macroscopic governing equations that can be derived from an underlying kinetic representation for which admissible solution bounds are not well-understood.

==> figs/tikz/123_d.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$},
    	ymin=0,ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.5, 0.95)},anchor=north,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=r, col sep=comma]{./figs/data/123_exact.csv};
        % \addlegendentry{Exact};
        
        \addplot[color=blue!80!black, 
                style={thin, dashed}]
        table[x=x, y=r, col sep=comma]{./figs/data/123_p2_n50.csv};
        % \addlegendentry{$N = 50$};
        
        \addplot[color=red!80!black, 
                style={semithick, densely dotted}]
        table[x=x, y=r, col sep=comma]{./figs/data/123_p2_n100.csv};
        % \addlegendentry{$N = 100$};
        
        \addplot[color=green!50!black, 
                style={thin, dash dot}]
        table[x=x, y=r, col sep=comma]{./figs/data/123_p2_n200.csv};
        % \addlegendentry{$N = 200$};
        
        \addplot[color=black, 
                style={thin}]
        table[x=x, y=r, col sep=comma]{./figs/data/123_p2_n400.csv};
        % \addlegendentry{$N = 400$};
        

	\end{axis}
\end{tikzpicture}

==> figs/tikz/123_e.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$e$},
    	ymin=0,ymax=1.05,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=e, col sep=comma]{./figs/data/123_exact.csv};
        % \addlegendentry{Exact};
        
        \addplot[color=blue!80!black, 
                style={thin, dashed}]
        table[x=x, y=e, col sep=comma]{./figs/data/123_p2_n50.csv};
        % \addlegendentry{$N = 50$};
        
        \addplot[color=red!80!black, 
                style={semithick, densely dotted}]
        table[x=x, y=e, col sep=comma]{./figs/data/123_p2_n100.csv};
        % \addlegendentry{$N = 100$};
        
        \addplot[color=green!50!black, 
                style={thin, dash dot}]
        table[x=x, y=e, col sep=comma]{./figs/data/123_p2_n200.csv};
        % \addlegendentry{$N = 200$};
        
        \addplot[color=black, 
                style={thin}]
        table[x=x, y=e, col sep=comma]{./figs/data/123_p2_n400.csv};
        % \addlegendentry{$N = 400$};

	\end{axis}
\end{tikzpicture}

==> figs/tikz/123_p.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$P$},
    	ymin=0,ymax=0.41,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.5, 0.95)},anchor=north,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=p, col sep=comma]{./figs/data/123_exact.csv};
        % \addlegendentry{Exact};
        
        \addplot[color=blue!80!black, 
                style={thin, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/123_p2_n50.csv};
        % \addlegendentry{$N = 50$};
        
        \addplot[color=red!80!black, 
                style={semithick, densely dotted}]
        table[x=x, y=p, col sep=comma]{./figs/data/123_p2_n100.csv};
        % \addlegendentry{$N = 100$};
        
        \addplot[color=green!50!black, 
                style={thin, dash dot}]
        table[x=x, y=p, col sep=comma]{./figs/data/123_p2_n200.csv};
        % \addlegendentry{$N = 200$};
        
        \addplot[color=black, 
                style={thin}]
        table[x=x, y=p, col sep=comma]{./figs/data/123_p2_n400.csv};
        % \addlegendentry{$N = 400$};
        

	\end{axis}
\end{tikzpicture}

==> figs/tikz/123_u.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$U$},
    	ymin=-2.05,ymax=2.05,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=u, col sep=comma]{./figs/data/123_exact.csv};
        \addlegendentry{Exact};
        
        \addplot[color=blue!80!black, 
                style={thin, dashed}]
        table[x=x, y=u, col sep=comma]{./figs/data/123_p2_n50.csv};
        \addlegendentry{$N = 50$};
        
        \addplot[color=red!80!black, 
                style={semithick, densely dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/123_p2_n100.csv};
        \addlegendentry{$N = 100$};
        
        \addplot[color=green!50!black, 
                style={thin, dash dot}]
        table[x=x, y=u, col sep=comma]{./figs/data/123_p2_n200.csv};
        \addlegendentry{$N = 200$};
        
        \addplot[color=black, 
                style={thin}]
        table[x=x, y=u, col sep=comma]{./figs/data/123_p2_n400.csv};
        \addlegendentry{$N = 400$};

	\end{axis}
\end{tikzpicture}

==> figs/tikz/1d_example_dist.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
        width=\axisdefaultwidth,
        height=0.7*\axisdefaultheight,
        scale only axis=true,
		xlabel={$u$},
    	xmin=-4, xmax=6,
    	% xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$f$},
    	ymin=0,ymax=0.12,
    	ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            % fixed zerofill,
            precision=2,
            /tikz/.cd},
    	% grid=both,
        clip mode=individual,
    	% ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=red!90!black, style={semithick}]
        table[x=u, y=fa, col sep=comma]{./figs/data/f_example.csv};
        \addlegendentry{$\mathbf{w}_1$}
        \addplot[color=blue!90!black, style={semithick}]
        table[x=u, y=fb, col sep=comma]{./figs/data/f_example.csv};
        \addlegendentry{$\mathbf{w}_2$}
        \addplot[color=green!70!black, style={semithick}]
        table[x=u, y=fc, col sep=comma]{./figs/data/f_example.csv};
        \addlegendentry{$\mathbf{w}_3$}
        \addplot[color=yellow!90!black, style={semithick}]
        table[x=u, y=fd, col sep=comma]{./figs/data/f_example.csv};
        \addlegendentry{$\mathbf{w}_4$}
        \addplot[color=cyan!90!black, style={semithick}]
        table[x=u, y=fe, col sep=comma]{./figs/data/f_example.csv};
        \addlegendentry{$\mathbf{w}_5$}
        \addplot[color=black, style={semithick}]
        table[x=u, y=ff, col sep=comma]{./figs/data/f_example.csv};
        \addlegendentry{$\mathbf{w}_6$}
        \addplot[color=Set1-G!90!black, style={semithick}]
        table[x=u, y=fg, col sep=comma]{./figs/data/f_example.csv};
        \addlegendentry{$\mathbf{w}_7$}
        

	\end{axis}
\end{tikzpicture}

==> figs/tikz/1d_example_sol.tex <==
% \begin{tikzpicture}[every node/.style={font=\small},scale=2]
    
%     % Lines
%     \begin{scope}
%         \draw[thick,black] (-1,0) -- (1,0);
%         \draw[thick,black] (-1,-0.05) -- (-1, 0.05);
%         \draw[thick,black] ( 1,-0.05) -- ( 1, 0.05);
        
%     \end{scope}
    
    
%     % Function lines - central element
%     \begin{scope}[on behind layer]
%         % \draw[thick,black,densely dotted] (-1.200,0.3) -- (-1.200,0);
%         % \draw[thick,black,densely dotted] (-1.000,0.3) -- (-1.000,0);
%         % \draw[thick,black,densely dotted] (-0.775,0.3) -- (-0.775,0);
%         % \draw[thick,black,densely dotted] ( 0.000,0.2) -- ( 0.000,0);
%         % \draw[thick,black,densely dotted] ( 0.775,0.25) -- ( 0.775,0);
%         % \draw[thick,black,densely dotted] ( 1.000,0.3) -- ( 1.000,0);
%         % \draw[thick,black,densely dotted] ( 1.200,0.2) -- ( 1.200,0)
        
        
%         \draw[thick,Set1-C,densely dotted] ( -1,0.55) -- ( 1,0.55);
%         \draw[thick,Set1-C,densely dotted] ( -1,1.05) -- ( 1,1.05);

%         % Density
%         % \draw[thick,Set1-D] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});    
%         % \draw[thick,Set1-D] plot[samples at={-0.775, 0.0, 0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80}] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
%         % \draw[thick,Set1-D] plot[samples at={-1, 1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});

%         % Momentum
%         % \draw[thick,Set1-C] plot[smooth,domain=-1:1] (\x,{-0.1*(\x)^3 - 0.294038*(\x)^2 - 0.2*\x + 1.0});
        
%         \draw[thick,Set1-C] plot[smooth,domain=-1:1] (\x,{0.6*(-0.1*(\x)^3 - 0.294038*(\x)^2 - 0.2*\x + 1.0) + 0.4*0.8});
        
%         % \draw[thick,Set1-C] plot[samples at={-0.775, 0.0, 0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80}] (\x,{-0.1*(\x)^3 - 0.294038*(\x)^2 - 0.2*\x + 1.0});
%         % \draw[thick,Set1-C] plot[samples at={-1, 1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] (\x,{-0.1*(\x)^3 - 0.294038*(\x)^2 - 0.2*\x + 1.0});

%         % Energy
%         % \draw[thick,Set1-E!80!black] plot[smooth,domain=-1:1] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
%         % \draw[thick,Set1-E!80!black] plot[samples at={-0.775, 0.0, 0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80}] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
%         % \draw[thick,Set1-E!80!black] plot[samples at={-1, 1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
%     \end{scope}
    
%     % \begin{scope}[on behind layer]
%     %     % \draw[thick,black,densely dashed] (-2.2+0.775,0) -- (-2.2+0.775,0.225);
%     %     \draw[thick,Set1-D] plot[smooth,domain=0.3:1] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
%     %     \draw[thick,Set1-D] plot[samples at={0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
%     %     \draw[thick,Set1-D] plot[samples at={1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
%     %     \draw[thick,Set1-D,densely dashed] plot[smooth,domain=0.15:0.3] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
        
%     %     \draw[thick,Set1-C] plot[smooth,domain=0.3:1] ({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
%     %     \draw[thick,Set1-C] plot[samples at={0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}]({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
%     %     \draw[thick,Set1-C] plot[samples at={1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}]({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
%     %     \draw[thick,Set1-C,densely dashed] plot[smooth,domain=0.15:0.3] ({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
        
%     %     \draw[thick,Set1-E!80!black] plot[smooth,domain=0.3:1] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});
%     %     \draw[thick,Set1-E!80!black] plot[samples at={0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});
%     %     \draw[thick,Set1-E!80!black] plot[samples at={1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});
%     %     \draw[thick,Set1-E!80!black,densely dashed] plot[smooth,domain=0.15:0.3] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});


        
%     %     % \draw[thick,black,densely dashed] (2.2-0.775,0) -- (2.2-0.775,0.15);
%     %     \draw[thick,Set1-D] plot[smooth,domain=-1:-0.3] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
%     %     \draw[thick,Set1-D] plot[samples at={-0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
%     %     \draw[thick,Set1-D] plot[samples at={-1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
%     %     \draw[thick,Set1-D,densely dashed] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
        
%     %     \draw[thick,Set1-C] plot[smooth,domain=-1:-0.3] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
%     %     \draw[thick,Set1-C] plot[samples at={-0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
%     %     \draw[thick,Set1-C] plot[samples at={-1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
%     %     \draw[thick,Set1-C,densely dashed] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
        
%     %     \draw[thick,Set1-E!80!black] plot[smooth,domain=-1:-0.3] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
%     %     \draw[thick,Set1-E!80!black] plot[samples at={-0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
%     %     \draw[thick,Set1-E!80!black] plot[samples at={-1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
%     %     \draw[thick,Set1-E!80!black,densely dashed] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
%     % \end{scope}
        
%     % \node[black] at (-1.200,-0.2) {$\mathbf{w}_1$};
%     % \node[black] at (-1.000,-0.2) {$\mathbf{w}_2$};
%     % \node[black] at (-0.775,-0.2) {$\mathbf{w}_3$};
%     % \node[black] at ( 0.000,-0.2) {$\mathbf{w}_4$};
%     % \node[black] at ( 0.775,-0.2) {$\mathbf{w}_5$};
%     % \node[black] at ( 1.000,-0.2) {$\mathbf{w}_6$};
%     % \node[black] at ( 1.200,-0.2) {$\mathbf{w}_7$};

    
%     \node[black] at (0.9,0.8) {$\Omega_k$};
%     % \node[black] at (-1.3,1.1) {$\Omega_{k-1}$};
%     % \node[black] at (1.9,1.1) {$\Omega_{k+1}$};

    
%     \node[Set1-C] at (-0.0,0.75) {\footnotesize $E_{\text{\scriptsize lim}}(x)$};
%     \node[Set1-C] at (-0.7,1.15) {\scriptsize $E_{\max}$};
%     \node[Set1-C] at (-0.7,0.65) {\scriptsize $E_{\min}$};
%     % \node[Set1-E!80!black] at (-0.4,0.7) {\footnotesize $m(x)$};
%     % \node[Set1-D] at (-0.4,0.35) {\footnotesize $\rho(x)$};
    
%     % Zoom in
%     % \begin{scope}[on behind layer]
%     %     \draw[thick,black] (-0.387,0.55) circle (0.1);
%     %     \draw[thick,black] (-0.487,0.55) -- ++(-0.40,0.693);
%     %     \draw[thick,black] (-0.287,0.55) -- ++( 0.40,0.693);
%     %     \draw[thick,black] (-0.387,1.5) circle (0.563);
        
%     %     \draw[thick,black] (-0.860,1.8) -- (-0.387,1.8);
%     %     \draw[thick,black] (-0.387,1.3) -- ( 0.143,1.3);
%     %     \draw[thick,black, dotted] (-0.387,1.8) -- (-0.387,1.3);
        
%     %     \draw[fill=Set1-B] (-0.775,1.8) circle (0.05);
%     %     \draw[fill=Set1-B] ( 0.000,01.3) circle (0.05);
%     %     %\draw[fill=Set1-A] (-0.437,1.5-0.05) rectangle ++(0.1,0.1);
%     %     \draw[fill=Set1-A] (-0.387,1.5) circle (0.05);
%     % \end{scope}
    
% \end{tikzpicture}



\begin{tikzpicture}[every node/.style={font=\small},scale=2]
    
    % Lines
    \begin{scope}
        \draw[thick,black] (-1,0) -- (1,0);
        \draw[thick,black] (-1,-0.05) -- (-1, 0.05);
        \draw[thick,black] ( 1,-0.05) -- ( 1, 0.05);
        
        \draw[thick,black,densely dashed] (-1.1,-0.05) -- (-1.1, 1.2);
        \draw[thick,black,densely dashed] ( 1.1,-0.05) -- ( 1.1, 1.2);
        
        \draw[thick,black] (-1.2,0) -- (-1.9,0);
        \draw[thick,black,densely dashed] (-1.9,0) -- (-2.05,0);
        \draw[thick,black] ( 1.2,0) -- ( 1.9,0);
        \draw[thick,black,densely dashed] ( 1.9,0) -- ( 2.05,0);
        \draw[thick,black] (-1.2,-0.05) -- (-1.2, 0.05);
        \draw[thick,black] ( 1.2,-0.05) -- ( 1.2, 0.05);
    \end{scope}
    
    
    % Function lines - central element
    \begin{scope}[on behind layer]
        \draw[thick,black,densely dotted] (-1.200,0.3) -- (-1.200,0);
        \draw[thick,black,densely dotted] (-1.000,0.3) -- (-1.000,0);
        \draw[thick,black,densely dotted] (-0.775,0.3) -- (-0.775,0);
        \draw[thick,black,densely dotted] ( 0.000,0.2) -- ( 0.000,0);
        \draw[thick,black,densely dotted] ( 0.775,0.25) -- ( 0.775,0);
        \draw[thick,black,densely dotted] ( 1.000,0.3) -- ( 1.000,0);
        \draw[thick,black,densely dotted] ( 1.200,0.2) -- ( 1.200,0);

        % Density
        \draw[thick,Set1-D] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});    
        \draw[thick,Set1-D] plot[samples at={-0.775, 0.0, 0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80}] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
        \draw[thick,Set1-D] plot[samples at={-1, 1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});

        % Momentum
        \draw[thick,Set1-C] plot[smooth,domain=-1:1] (\x,{-0.1*(\x)^3 - 0.294038*(\x)^2 - 0.2*\x + 1.0});
        \draw[thick,Set1-C] plot[samples at={-0.775, 0.0, 0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80}] (\x,{-0.1*(\x)^3 - 0.294038*(\x)^2 - 0.2*\x + 1.0});
        \draw[thick,Set1-C] plot[samples at={-1, 1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] (\x,{-0.1*(\x)^3 - 0.294038*(\x)^2 - 0.2*\x + 1.0});

        % Energy
        \draw[thick,Set1-E!80!black] plot[smooth,domain=-1:1] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
        \draw[thick,Set1-E!80!black] plot[samples at={-0.775, 0.0, 0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80}] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
        \draw[thick,Set1-E!80!black] plot[samples at={-1, 1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
    \end{scope}
    
    \begin{scope}[on behind layer]
        % \draw[thick,black,densely dashed] (-2.2+0.775,0) -- (-2.2+0.775,0.225);
        \draw[thick,Set1-D] plot[smooth,domain=0.3:1] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
        \draw[thick,Set1-D] plot[samples at={0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
        \draw[thick,Set1-D] plot[samples at={1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
        \draw[thick,Set1-D,densely dashed] plot[smooth,domain=0.15:0.3] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
        
        \draw[thick,Set1-C] plot[smooth,domain=0.3:1] ({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
        \draw[thick,Set1-C] plot[samples at={0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}]({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
        \draw[thick,Set1-C] plot[samples at={1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}]({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
        \draw[thick,Set1-C,densely dashed] plot[smooth,domain=0.15:0.3] ({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
        
        \draw[thick,Set1-E!80!black] plot[smooth,domain=0.3:1] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});
        \draw[thick,Set1-E!80!black] plot[samples at={0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});
        \draw[thick,Set1-E!80!black] plot[samples at={1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});
        \draw[thick,Set1-E!80!black,densely dashed] plot[smooth,domain=0.15:0.3] ({\x-2.2},{0.147019*(\x)^2 + 0.347554*\x + 0.027981});


        
        % \draw[thick,black,densely dashed] (2.2-0.775,0) -- (2.2-0.775,0.15);
        \draw[thick,Set1-D] plot[smooth,domain=-1:-0.3] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
        \draw[thick,Set1-D] plot[samples at={-0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
        \draw[thick,Set1-D] plot[samples at={-1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
        \draw[thick,Set1-D,densely dashed] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
        
        \draw[thick,Set1-C] plot[smooth,domain=-1:-0.3] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
        \draw[thick,Set1-C] plot[samples at={-0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
        \draw[thick,Set1-C] plot[samples at={-1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
        \draw[thick,Set1-C,densely dashed] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
        
        \draw[thick,Set1-E!80!black] plot[smooth,domain=-1:-0.3] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
        \draw[thick,Set1-E!80!black] plot[samples at={-0.775}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=blue!80, fill opacity=0.15, draw opacity=0.15}] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
        \draw[thick,Set1-E!80!black] plot[samples at={-1}, color=black, style={thick}, only marks, mark=*, mark options={scale=0.6, fill=red!80}] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
        \draw[thick,Set1-E!80!black,densely dashed] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{0.517615*(\x)^2 + 0.303915*\x + 0.282385});
    \end{scope}
        
    \node[black] at (-1.200,-0.2) {$\mathbf{w}_1$};
    \node[black] at (-1.000,-0.2) {$\mathbf{w}_2$};
    \node[black] at (-0.775,-0.2) {$\mathbf{w}_3$};
    \node[black] at ( 0.000,-0.2) {$\mathbf{w}_4$};
    \node[black] at ( 0.775,-0.2) {$\mathbf{w}_5$};
    \node[black] at ( 1.000,-0.2) {$\mathbf{w}_6$};
    \node[black] at ( 1.200,-0.2) {$\mathbf{w}_7$};

    
    \node[black] at (0.9,1.1) {$\Omega_k$};
    \node[black] at (-1.3,1.1) {$\Omega_{k-1}$};
    \node[black] at (1.9,1.1) {$\Omega_{k+1}$};

    
    \node[Set1-C] at (-0.4,1.15) {\footnotesize $E(x)$};
    \node[Set1-E!80!black] at (-0.4,0.7) {\footnotesize $m(x)$};
    \node[Set1-D] at (-0.4,0.35) {\footnotesize $\rho(x)$};
    
    % Zoom in
    % \begin{scope}[on behind layer]
    %     \draw[thick,black] (-0.387,0.55) circle (0.1);
    %     \draw[thick,black] (-0.487,0.55) -- ++(-0.40,0.693);
    %     \draw[thick,black] (-0.287,0.55) -- ++( 0.40,0.693);
    %     \draw[thick,black] (-0.387,1.5) circle (0.563);
        
    %     \draw[thick,black] (-0.860,1.8) -- (-0.387,1.8);
    %     \draw[thick,black] (-0.387,1.3) -- ( 0.143,1.3);
    %     \draw[thick,black, dotted] (-0.387,1.8) -- (-0.387,1.3);
        
    %     \draw[fill=Set1-B] (-0.775,1.8) circle (0.05);
    %     \draw[fill=Set1-B] ( 0.000,01.3) circle (0.05);
    %     %\draw[fill=Set1-A] (-0.437,1.5-0.05) rectangle ++(0.1,0.1);
    %     \draw[fill=Set1-A] (-0.387,1.5) circle (0.05);
    % \end{scope}
    
\end{tikzpicture}

==> figs/tikz/dg.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2.3,
    		xmax=2.3,
    		xticklabels={,,},
    		ymin=-1.1,
    		ymax=1.2,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]

    	\addplot[black,thick]
        coordinates {(-1.0, -1.0) (-0.895, -0.95) (-0.789, -0.906) (-0.684, -0.867) (-0.579, -0.834) (-0.474, -0.806) (-0.368, -0.784) (-0.263, -0.767) (-0.158, -0.756) (-0.053, -0.751) (0.053, -0.751) (0.158, -0.756) (0.263, -0.767) (0.368, -0.784) (0.474, -0.806) (0.579, -0.834) (0.684, -0.867) (0.789, -0.906) (0.895, -0.95) (1.0, -1.0) (1.0, -1.0) (0.947, -0.832) (0.895, -0.672) (0.842, -0.518) (0.789, -0.371) (0.737, -0.231) (0.684, -0.098) (0.632, 0.028) (0.579, 0.147) (0.526, 0.259) (0.474, 0.364) (0.421, 0.463) (0.368, 0.554) (0.316, 0.639) (0.263, 0.716) (0.211, 0.787) (0.158, 0.85) (0.105, 0.907) (0.053, 0.957) (0.0, 1.0) (0.0, 1.0) (-0.053, 0.847) (-0.105, 0.7) (-0.158, 0.558) (-0.211, 0.421) (-0.263, 0.289) (-0.316, 0.163) (-0.368, 0.042) (-0.421, -0.074) (-0.474, -0.185) (-0.526, -0.29) (-0.579, -0.39) (-0.632, -0.485) (-0.684, -0.574) (-0.737, -0.658) (-0.789, -0.737) (-0.842, -0.811) (-0.895, -0.879) (-0.947, -0.942) (-1.0, -1.0) };

    	\addplot[black,thick]
        coordinates {(1.2, -1.0) (1.147, -0.832) (1.095, -0.672) (1.042, -0.518) (0.989, -0.371) (0.937, -0.231) (0.884, -0.098) (0.832, 0.028) (0.779, 0.147) (0.726, 0.259) (0.674, 0.364) (0.621, 0.463) (0.568, 0.554) (0.516, 0.639) (0.463, 0.716) (0.411, 0.787) (0.358, 0.85) (0.305, 0.907) (0.253, 0.957) (0.2, 1.0) (0.2, 1.0) (0.305, 0.98) (0.411, 0.962) (0.516, 0.947) (0.621, 0.934) (0.726, 0.922) (0.832, 0.914) (0.937, 0.907) (1.042, 0.902) (1.147, 0.9) (1.253, 0.9) (1.358, 0.902) (1.463, 0.907) (1.568, 0.914) (1.674, 0.922) (1.779, 0.934) (1.884, 0.947) (1.989, 0.962) (2.095, 0.98) (2.2, 1.0) (2.2, 1.0) (2.147, 0.935) (2.095, 0.865) (2.042, 0.791) (1.989, 0.712) (1.937, 0.629) (1.884, 0.541) (1.832, 0.449) (1.779, 0.353) (1.726, 0.252) (1.674, 0.147) (1.621, 0.037) (1.568, -0.077) (1.516, -0.196) (1.463, -0.319) (1.411, -0.446) (1.358, -0.578) (1.305, -0.714) (1.253, -0.855) (1.2, -1.0) };
        
        
    	\addplot[black,thick]
        coordinates {(-0.2, 1.0) (-0.253, 0.847) (-0.305, 0.7) (-0.358, 0.558) (-0.411, 0.421) (-0.463, 0.289) (-0.516, 0.163) (-0.568, 0.042) (-0.621, -0.074) (-0.674, -0.185) (-0.726, -0.29) (-0.779, -0.39) (-0.832, -0.485) (-0.884, -0.574) (-0.937, -0.658) (-0.989, -0.737) (-1.042, -0.811) (-1.095, -0.879) (-1.147, -0.942) (-1.2, -1.0) (-1.2, -1.0) (-1.253, -0.915) (-1.305, -0.828) (-1.358, -0.738) (-1.411, -0.646) (-1.463, -0.552) (-1.516, -0.456) (-1.568, -0.357) (-1.621, -0.256) (-1.674, -0.153) (-1.726, -0.048) (-1.779, 0.059) (-1.832, 0.169) (-1.884, 0.281) (-1.937, 0.395) (-1.989, 0.512) (-2.042, 0.63) (-2.095, 0.751) (-2.147, 0.875) (-2.2, 1.0) (-2.2, 1.0) (-2.095, 1.02) (-1.989, 1.038) (-1.884, 1.053) (-1.779, 1.066) (-1.674, 1.078) (-1.568, 1.086) (-1.463, 1.093) (-1.358, 1.098) (-1.253, 1.1) (-1.147, 1.1) (-1.042, 1.098) (-0.937, 1.093) (-0.832, 1.086) (-0.726, 1.078) (-0.621, 1.066) (-0.516, 1.053) (-0.411, 1.038) (-0.305, 1.02) (-0.2, 1.0) };
        
        
    	% \addplot[black,thick]
     %    coordinates {(-1.0, -1.2) (-0.895, -1.15) (-0.789, -1.106) (-0.684, -1.067) (-0.579, -1.034) (-0.474, -1.006) (-0.368, -0.984) (-0.263, -0.967) (-0.158, -0.956) (-0.053, -0.951) (0.053, -0.951) (0.158, -0.956) (0.263, -0.967) (0.368, -0.984) (0.474, -1.006) (0.579, -1.034) (0.684, -1.067) (0.789, -1.106) (0.895, -1.15) (1.0, -1.2) (1.0, -1.2) (0.947, -1.285) (0.895, -1.372) (0.842, -1.462) (0.789, -1.554) (0.737, -1.648) (0.684, -1.744) (0.632, -1.843) (0.579, -1.944) (0.526, -2.047) (0.474, -2.152) (0.421, -2.259) (0.368, -2.369) (0.316, -2.481) (0.263, -2.595) (0.211, -2.712) (0.158, -2.83) (0.105, -2.951) (0.053, -3.075) (0.0, -3.2) (0.0, -3.2) (-0.053, -3.136) (-0.105, -3.068) (-0.158, -2.995) (-0.211, -2.917) (-0.263, -2.835) (-0.316, -2.748) (-0.368, -2.657) (-0.421, -2.561) (-0.474, -2.46) (-0.526, -2.355) (-0.579, -2.245) (-0.632, -2.131) (-0.684, -2.012) (-0.737, -1.888) (-0.789, -1.76) (-0.842, -1.627) (-0.895, -1.489) (-0.947, -1.347) (-1.0, -1.2) };

        


            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=red!80}] 
            coordinates {(-0.579, -0.834) (-0.053, -0.751) (0.579, -0.834) (0.842, -0.518) (0.632, 0.028) (0.316, 0.639) (-0.158, 0.558) (-0.421, -0.074) (-0.737, -0.658) (1.042, -0.518) (0.832, 0.028) (0.516, 0.639) (0.621, 0.934) (1.147, 0.9) (1.779, 0.934) (1.937, 0.629) (1.621, 0.037) (1.358, -0.578) (-0.358, 0.558) (-0.621, -0.074) (-0.937, -0.658) (-1.411, -0.646) (-1.726, -0.048) (-2.042, 0.63) (-1.779, 1.066) (-1.253, 1.1) (-0.621, 1.066) 
            % (-0.579, -1.034) (-0.053, -0.951) (0.579, -1.034) (0.789, -1.554) (0.474, -2.152) (0.158, -2.83) (-0.263, -2.835) (-0.579, -2.245) (-0.842, -1.627) 
            };

            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}] 
            coordinates {(-0.56, -0.66) (0.04, -0.51) (0.64, -0.66) (0.4, 0.0) (0.04, 0.54) (-0.14, 0.0) (-0.56, -0.66) (1.213, -0.44) (0.973, 0.22) (0.613, 0.76) (1.213, 0.7) (1.813, 0.76) (1.513, 0.28) (1.213, -0.44) (-0.58, 0.773)  (-0.76, 0.193) (-1.18, -0.427) (-1.51, 0.173) (-1.78, 0.773) (-1.18, 0.833) (-0.58, 0.773) 
            % (-0.62, -1.433) 
            % (-0.02, -1.283) (0.58, -1.433) (0.25, -2.033) (-0.02, -2.633) (-0.38, -2.033) (-0.62, -1.433) 
            };

    

      %       \node[align=left] at (0.15,-0.7) {$\Omega_k$};
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tikz/example_dist.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
        % width=\axisdefaultwidth,
        % height=0.7*\axisdefaultheight,
        unbounded coords=jump,
        scale only axis=true,
		xlabel={$u$},
    	xmin=-4, xmax=6,
    	% xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$f_{\min}$, $f_{\max}$},
    	ymin=0,ymax=0.12,
    	ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            % fixed zerofill,
            precision=2,
            /tikz/.cd},
    	% grid=both,
        clip mode=individual,
    	% ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	

        \addlegendimage{color=red, style={semithick}}
        \addlegendentry{$g(\mathbf{w}_1)$}
        \addlegendimage{color=blue, style={semithick}}
        \addlegendentry{$g(\mathbf{w}_2)$}
        \addlegendimage{color=green, style={semithick}}
        \addlegendentry{$g(\mathbf{w}_3)$}
        \addlegendimage{color=yellow, style={semithick}}
        \addlegendentry{$g(\mathbf{w}_4)$}
        \addlegendimage{color=cyan, style={semithick}}
        \addlegendentry{$g(\mathbf{w}_5)$}
        \addlegendimage{color=black, style={semithick}}
        \addlegendentry{$g(\mathbf{w}_6)$}
        \addlegendimage{color=Set1-G, style={semithick}}
        \addlegendentry{$g(\mathbf{w}_7)$}

        
        \node[black] at (1, 0.11) {$f_{\max}$};
        \node[black] at (1, 0.025) {$f_{\min}$};
       
        \addplot[color=red!60, style={semithick, densely dashed}]
        table[x=u, y=fa, col sep=comma]{./figs/data/f_example.csv};
        % \addlegendentry{$f(\mathbf{w}_A)$}
        \addplot[color=blue!60, style={semithick, densely dashed}]
        table[x=u, y=fb, col sep=comma]{./figs/data/f_example.csv};
        % \addlegendentry{$f(\mathbf{w}_B)$}
        \addplot[color=green!60, style={semithick, densely dashed}]
        table[x=u, y=fc, col sep=comma]{./figs/data/f_example.csv};
        % \addlegendentry{$f(\mathbf{w}_C)$}
        \addplot[color=yellow!60, style={semithick, densely dashed}]
        table[x=u, y=fd, col sep=comma]{./figs/data/f_example.csv};
        % \addlegendentry{$f(\mathbf{w}_D)$}
        \addplot[color=cyan!60, style={semithick, densely dashed}]
        table[x=u, y=fe, col sep=comma]{./figs/data/f_example.csv};
        % \addlegendentry{$f(\mathbf{w}_E)$}
        \addplot[color=black!60, style={semithick, densely dashed}]
        table[x=u, y=ff, col sep=comma]{./figs/data/f_example.csv};
        % \addlegendentry{$f(\mathbf{w}_F)$}
        \addplot[color=Set1-G!60, style={semithick, densely dashed}]
        table[x=u, y=fg, col sep=comma]{./figs/data/f_example.csv};
        % \addlegendentry{$\mathbf{w}_G$}

        
        \addplot[color=red!90!black, style={ultra thick}]
        table[x=u, y=fa, col sep=comma]{./figs/data/f_example_max.csv};
        % \addlegendentry{$f(\mathbf{w}_A)$}
        \addplot[color=blue!90!black, style={ultra thick}]
        table[x=u, y=fb, col sep=comma]{./figs/data/f_example_max.csv};
        % \addlegendentry{$f(\mathbf{w}_B)$}
        \addplot[color=green!70!black, style={ultra thick}]
        table[x=u, y=fc, col sep=comma]{./figs/data/f_example_max.csv};
        % \addlegendentry{$f(\mathbf{w}_C)$}
        \addplot[color=yellow!90!black, style={ultra thick}]
        table[x=u, y=fd, col sep=comma]{./figs/data/f_example_max.csv};
        % \addlegendentry{$f(\mathbf{w}_D)$}
        \addplot[color=cyan!90!black, style={ultra thick}]
        table[x=u, y=fe, col sep=comma]{./figs/data/f_example_max.csv};
        % \addlegendentry{$f(\mathbf{w}_E)$}
        \addplot[color=black, style={ultra thick}]
        table[x=u, y=ff, col sep=comma]{./figs/data/f_example_max.csv};
        % \addlegendentry{$f(\mathbf{w}_F)$}
        \addplot[color=Set1-G!90!black, style={ultra thick}]
        table[x=u, y=fg, col sep=comma]{./figs/data/f_example_max.csv};
        % \addlegendentry{$\mathbf{w}_G$}


        
        \addplot[color=red!90!black, style={ultra thick}]
        table[x=u, y=fa, col sep=comma]{./figs/data/f_example_min.csv};
        % \addlegendentry{$f(\mathbf{w}_A)$}
        \addplot[color=blue!90!black, style={ultra thick}]
        table[x=u, y=fb, col sep=comma]{./figs/data/f_example_min.csv};
        % \addlegendentry{$f(\mathbf{w}_B)$}
        \addplot[color=green!70!black, style={ultra thick}]
        table[x=u, y=fc, col sep=comma]{./figs/data/f_example_min.csv};
        % \addlegendentry{$f(\mathbf{w}_C)$}
        \addplot[color=yellow!90!black, style={ultra thick}]
        table[x=u, y=fd, col sep=comma]{./figs/data/f_example_min.csv};
        % \addlegendentry{$f(\mathbf{w}_D)$}
        \addplot[color=cyan!90!black, style={ultra thick}]
        table[x=u, y=fe, col sep=comma]{./figs/data/f_example_min.csv};
        % \addlegendentry{$f(\mathbf{w}_E)$}
        \addplot[color=black, style={ultra thick}]
        table[x=u, y=ff, col sep=comma]{./figs/data/f_example_min.csv};
        % \addlegendentry{$f(\mathbf{w}_F)$}
        \addplot[color=Set1-G!90!black, style={ultra thick}]
        table[x=u, y=fg, col sep=comma]{./figs/data/f_example_min.csv};
        % \addlegendentry{$\mathbf{w}_G$}



        \addplot+[name path=A, black, opacity=0, mark=none] 
        table[x=u, y=fmin, col sep=comma]{./figs/data/f_example_min.csv};
        \addplot+[name path=B, black, opacity=0, mark=none] 
        table[x=u, y=fmax, col sep=comma]{./figs/data/f_example_max.csv};

        \addplot[black!5] fill between[of=A and B];
	\end{axis}
\end{tikzpicture}

==> figs/tikz/leblanc_d.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=4.5cm,width=2.3cm, magnification=1.75, connect spies}]
		\begin{semilogyaxis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
		    ytick={1e-3, 1e-2, 1e-1, 1e-0},
    		ymin=8e-4,
    		ymax=1.02,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}
      ]
    		
   
            \addplot [color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_exact.csv};
    		% \addlegendentry{Exact}

    %     \addplot[color=black, 
    %             style={thin, dashed}]
				% table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n100.csv};
        % \addlegendentry{$N = 100$};

        \addplot[color=blue!80!black, 
                style={semithick, densely dotted}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n100.csv};
        % \addlegendentry{$N = 100$};

        \addplot[color=red!80!black, 
                style={thin, dashed}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n400.csv};
        % \addlegendentry{$N = 400$};

        \addplot[color=black, 
                style={semithick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n1600.csv};
        % \addlegendentry{$N = 1600$};
			\coordinate (spypoint) at (axis cs:6.5,0.015);
            \coordinate (magnifyglass) at (axis cs:1.75,0.015);

		\end{semilogyaxis} 		    
		
        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
	\end{tikzpicture}

==> figs/tikz/leblanc_e.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$e$},
    		ylabel style={rotate=-90},
		    ytick={0, 0.05, 0.10, 0.15, 0.20},
    		ymin=-0.02,
    		ymax=0.23,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	% fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
   
            \addplot [color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=x,y=e,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_exact.csv};

    %     \addplot[color=black, 
    %             style={thin, dashed}]
				% table[x=x,y=e,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n100.csv};

        \addplot[color=blue!80!black, 
                style={semithick, densely dotted}]
				table[x=x,y=e,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n100.csv};

        \addplot[color=red!80!black, 
                style={thin, dashed}]
				table[x=x,y=e,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n400.csv};

        \addplot[color=black, 
                style={semithick}]
				table[x=x,y=e,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n1600.csv};
        		    		
			\coordinate (spypoint) at (axis cs:7,0.205);
            \coordinate (magnifyglass) at (axis cs:4,0.15);

		\end{axis} 		    
		
        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}

==> figs/tikz/leblanc_p.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{semilogyaxis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$P$},
    		ylabel style={rotate=-90},
		    ytick={1e-12, 1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e-0},
    		ymin=1e-12,
    		ymax=1,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
   
            \addplot [color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_exact.csv};

    
        \addplot[color=blue!80!black, 
                style={semithick, densely dotted}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n100.csv};
    
        \addplot[color=red!80!black, 
                style={thin, dashed}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n400.csv};
    
        \addplot[color=black, 
                style={semithick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n1600.csv};
    

		\end{semilogyaxis} 		    
		
	\end{tikzpicture}

==> figs/tikz/leblanc_u.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$U$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8},
    		ymin=-0.05,
    		ymax=0.7,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,1)},anchor=north west ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
   
            \addplot [color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_exact.csv};
        \addlegendentry{Exact};

    %     \addplot[color=black, 
    %             style={thin, dashed}]
				% table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n100.csv};
        % \addlegendentry{$N = 100$};

        \addplot[color=blue!80!black, 
                style={semithick, densely dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n100.csv};
        \addlegendentry{$N = 100$};

        \addplot[color=red!80!black, 
                style={thin, dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n400.csv};
        \addlegendentry{$N = 400$};

        \addplot[color=black, 
                style={semithick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_p3_n1600.csv};
        \addlegendentry{$N = 1600$};
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/sedov_d.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$r$},
		    xtick={0,0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
    		xmin=0,
    		xmax=1.4,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
		    ytick={0,1,2,3,4,5,6},
    		ymin=-0.1,
    		ymax=6,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(0.03,0.97)},anchor=north west, font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}
      ]
    		
   
            \addplot [color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 1, mark phase = 0] table[x=r,y=d,col sep=comma,unbounded coords=jump]{./figs/data/sedov_exact.csv};
    		\addlegendentry{Exact}

			% \addplot[color={black}, style={thick, densely dotted}] table[x=x,y=d,col sep=comma,unbounded coords=jump]{./figs/data/sedov_n129_profiles.csv};
   %  		\addlegendentry{$N = 129^2$}

			\addplot[color={black}, style={thin}] table[x=x,y=d,col sep=comma,unbounded coords=jump]{./figs/data/sedov_n257_profiles.csv};
    		\addlegendentry{$N = 257^2$}
      
            \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, samples at={1, 1.02, ..., 1.4}]{1};
      
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/shu-osher_p1.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3.5cm,width=3cm, magnification=2, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    clip mode=individual,
		    xlabel={$x$},
		    % xtick={-5,-2.5,0,2.5,5},
    		xmin=0,
    		xmax=10,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	% fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,1,2,3,4,5},
    		ymin=0,
    		ymax=5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=0,
        	    /tikz/.cd},
    		legend style={at={(1.02,1.0)},anchor=north east,font=\tiny},
    		legend cell align={left},
    		legend columns=1,
    		style={font=\normalsize}]
    		
            \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 7, mark phase = 0,
            x filter/.expression={x < 5.5 ? \pgfmathresult : NaN)}
            ]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_ref.csv};
    		\addlegendentry{Ref.}
    		
            \addplot[color=blue!80!black, 
                    style={thin, densely dashed}]
            table[x=x, y=r, col sep=comma]{./figs/data/shu-osher_p1_n100.csv};
            \addlegendentry{$N = 100$};
            
            \addplot[color=red!80!black, 
                    style={semithick, densely dotted}]
            table[x=x, y=r, col sep=comma]{./figs/data/shu-osher_p1_n200.csv};
            \addlegendentry{$N = 200$};
            
            \addplot[color=black, 
                    style={thin}]
            table[x=x, y=r, col sep=comma]{./figs/data/shu-osher_p1_n400.csv};
            \addlegendentry{$N = 400$};
    		
            \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase = 0,
            x filter/.expression={abs(x - 6.5) < 1 ? \pgfmathresult : NaN)}
            ]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_ref.csv};
    
            \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 7, mark phase = 0,
            x filter/.expression={x > 7.5 ? \pgfmathresult : NaN)}
            ]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_ref.csv};

			\coordinate (spypoint) at (axis cs:6.5,3.85);
            \coordinate (magnifyglass) at (axis cs:2.35,1.65);

		\end{axis} 		
	
        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}

==> figs/tikz/shu-osher_p3.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3.5cm,width=3cm, magnification=2, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    clip mode=individual,
		    xlabel={$x$},
		    % xtick={-5,-2.5,0,2.5,5},
    		xmin=0,
    		xmax=10,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	% fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,1,2,3,4,5},
    		ymin=0,
    		ymax=5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=0,
        	    /tikz/.cd},
    		legend style={at={(1.02,1.0)},anchor=north east,font=\tiny},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
            \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 7, mark phase = 0,
            x filter/.expression={x < 5.5 ? \pgfmathresult : NaN)}
            ]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_ref.csv};
    		\addlegendentry{Ref.}
    		
            \addplot[color=blue!80!black, 
                    style={thin, densely dashed}]
            table[x=x, y=r, col sep=comma]{./figs/data/shu-osher_p3_n50.csv};
            \addlegendentry{$N = 50$};
            
            \addplot[color=red!80!black, 
                    style={semithick, densely dotted}]
            table[x=x, y=r, col sep=comma]{./figs/data/shu-osher_p3_n100.csv};
            \addlegendentry{$N = 100$};
            
            \addplot[color=black, 
                    style={thin}]
            table[x=x, y=r, col sep=comma]{./figs/data/shu-osher_p3_n200.csv};
            \addlegendentry{$N = 200$};
    		
            \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase = 0,
            x filter/.expression={abs(x - 6.5) < 1 ? \pgfmathresult : NaN)}
            ]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_ref.csv};
    
            \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 7, mark phase = 0,
            x filter/.expression={x > 7.5 ? \pgfmathresult : NaN)}
            ]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_ref.csv};


			\coordinate (spypoint) at (axis cs:6.5,3.85);
            \coordinate (magnifyglass) at (axis cs:2.35,1.65);

		\end{axis} 		
	
        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
	
		
	\end{tikzpicture}

==> figs/tikz/stencil1.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2.3,
    		xmax=2.3,
    		xticklabels={,,},
    		ymin=-1.1,
    		ymax=1.2,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]

    	\addplot[black,thick]
        coordinates {(-1.0, -1.0) (-0.895, -0.95) (-0.789, -0.906) (-0.684, -0.867) (-0.579, -0.834) (-0.474, -0.806) (-0.368, -0.784) (-0.263, -0.767) (-0.158, -0.756) (-0.053, -0.751) (0.053, -0.751) (0.158, -0.756) (0.263, -0.767) (0.368, -0.784) (0.474, -0.806) (0.579, -0.834) (0.684, -0.867) (0.789, -0.906) (0.895, -0.95) (1.0, -1.0) (1.0, -1.0) (0.947, -0.832) (0.895, -0.672) (0.842, -0.518) (0.789, -0.371) (0.737, -0.231) (0.684, -0.098) (0.632, 0.028) (0.579, 0.147) (0.526, 0.259) (0.474, 0.364) (0.421, 0.463) (0.368, 0.554) (0.316, 0.639) (0.263, 0.716) (0.211, 0.787) (0.158, 0.85) (0.105, 0.907) (0.053, 0.957) (0.0, 1.0) (0.0, 1.0) (-0.053, 0.847) (-0.105, 0.7) (-0.158, 0.558) (-0.211, 0.421) (-0.263, 0.289) (-0.316, 0.163) (-0.368, 0.042) (-0.421, -0.074) (-0.474, -0.185) (-0.526, -0.29) (-0.579, -0.39) (-0.632, -0.485) (-0.684, -0.574) (-0.737, -0.658) (-0.789, -0.737) (-0.842, -0.811) (-0.895, -0.879) (-0.947, -0.942) (-1.0, -1.0) };

    	\addplot[black,thick]
        coordinates {(1.2, -1.0) (1.147, -0.832) (1.095, -0.672) (1.042, -0.518) (0.989, -0.371) (0.937, -0.231) (0.884, -0.098) (0.832, 0.028) (0.779, 0.147) (0.726, 0.259) (0.674, 0.364) (0.621, 0.463) (0.568, 0.554) (0.516, 0.639) (0.463, 0.716) (0.411, 0.787) (0.358, 0.85) (0.305, 0.907) (0.253, 0.957) (0.2, 1.0) (0.2, 1.0) (0.305, 0.98) (0.411, 0.962) (0.516, 0.947) (0.621, 0.934) (0.726, 0.922) (0.832, 0.914) (0.937, 0.907) (1.042, 0.902) (1.147, 0.9) (1.253, 0.9) (1.358, 0.902) (1.463, 0.907) (1.568, 0.914) (1.674, 0.922) (1.779, 0.934) (1.884, 0.947) (1.989, 0.962) (2.095, 0.98) (2.2, 1.0) (2.2, 1.0) (2.147, 0.935) (2.095, 0.865) (2.042, 0.791) (1.989, 0.712) (1.937, 0.629) (1.884, 0.541) (1.832, 0.449) (1.779, 0.353) (1.726, 0.252) (1.674, 0.147) (1.621, 0.037) (1.568, -0.077) (1.516, -0.196) (1.463, -0.319) (1.411, -0.446) (1.358, -0.578) (1.305, -0.714) (1.253, -0.855) (1.2, -1.0) };
        
        
    	\addplot[black,thick]
        coordinates {(-0.2, 1.0) (-0.253, 0.847) (-0.305, 0.7) (-0.358, 0.558) (-0.411, 0.421) (-0.463, 0.289) (-0.516, 0.163) (-0.568, 0.042) (-0.621, -0.074) (-0.674, -0.185) (-0.726, -0.29) (-0.779, -0.39) (-0.832, -0.485) (-0.884, -0.574) (-0.937, -0.658) (-0.989, -0.737) (-1.042, -0.811) (-1.095, -0.879) (-1.147, -0.942) (-1.2, -1.0) (-1.2, -1.0) (-1.253, -0.915) (-1.305, -0.828) (-1.358, -0.738) (-1.411, -0.646) (-1.463, -0.552) (-1.516, -0.456) (-1.568, -0.357) (-1.621, -0.256) (-1.674, -0.153) (-1.726, -0.048) (-1.779, 0.059) (-1.832, 0.169) (-1.884, 0.281) (-1.937, 0.395) (-1.989, 0.512) (-2.042, 0.63) (-2.095, 0.751) (-2.147, 0.875) (-2.2, 1.0) (-2.2, 1.0) (-2.095, 1.02) (-1.989, 1.038) (-1.884, 1.053) (-1.779, 1.066) (-1.674, 1.078) (-1.568, 1.086) (-1.463, 1.093) (-1.358, 1.098) (-1.253, 1.1) (-1.147, 1.1) (-1.042, 1.098) (-0.937, 1.093) (-0.832, 1.086) (-0.726, 1.078) (-0.621, 1.066) (-0.516, 1.053) (-0.411, 1.038) (-0.305, 1.02) (-0.2, 1.0) };
               



            
            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=red!80}] 
            coordinates { (1.042, -0.518) (0.832, 0.028) (0.516, 0.639) (0.621, 0.934) (1.147, 0.9) (1.779, 0.934) (1.937, 0.629) (1.621, 0.037) (1.358, -0.578) (-0.358, 0.558) (-0.621, -0.074) (-0.937, -0.658) (-1.411, -0.646) (-1.726, -0.048) (-2.042, 0.63) (-1.779, 1.066) (-1.253, 1.1) (-0.621, 1.066) 
            };

            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}] 
            coordinates {(-0.56, -0.66) (1.213, -0.44) (0.973, 0.22) (0.613, 0.76) (1.213, 0.7) (1.813, 0.76) (1.513, 0.28) (1.213, -0.44) (-0.58, 0.773)  (-0.76, 0.193) (-1.18, -0.427) (-1.51, 0.173) (-1.78, 0.773) (-1.18, 0.833) (-0.58, 0.773) 
            };
            
    
            \addplot [color=green!70!black, style={very thick}, only marks, mark=*, mark options={scale=1, fill=red!80}] 
            coordinates {(-0.579, -0.834) (-0.053, -0.751) (0.579, -0.834) (0.842, -0.518) (0.632, 0.028) (0.316, 0.639) (-0.158, 0.558) (-0.421, -0.074) (-0.737, -0.658)
            };
            
            \addplot [color=green!80!black, style={very thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}] 
            coordinates {(-0.56, -0.66) (0.04, -0.51) (0.64, -0.66) (0.4, 0.0) (0.04, 0.54) (-0.14, 0.0) 
            };


      %       \node[align=left] at (0.15,-0.7) {$\Omega_k$};
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tikz/stencil2.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2.3,
    		xmax=2.3,
    		xticklabels={,,},
    		ymin=-1.1,
    		ymax=1.2,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]

    	\addplot[black,thick]
        coordinates {(-1.0, -1.0) (-0.895, -0.95) (-0.789, -0.906) (-0.684, -0.867) (-0.579, -0.834) (-0.474, -0.806) (-0.368, -0.784) (-0.263, -0.767) (-0.158, -0.756) (-0.053, -0.751) (0.053, -0.751) (0.158, -0.756) (0.263, -0.767) (0.368, -0.784) (0.474, -0.806) (0.579, -0.834) (0.684, -0.867) (0.789, -0.906) (0.895, -0.95) (1.0, -1.0) (1.0, -1.0) (0.947, -0.832) (0.895, -0.672) (0.842, -0.518) (0.789, -0.371) (0.737, -0.231) (0.684, -0.098) (0.632, 0.028) (0.579, 0.147) (0.526, 0.259) (0.474, 0.364) (0.421, 0.463) (0.368, 0.554) (0.316, 0.639) (0.263, 0.716) (0.211, 0.787) (0.158, 0.85) (0.105, 0.907) (0.053, 0.957) (0.0, 1.0) (0.0, 1.0) (-0.053, 0.847) (-0.105, 0.7) (-0.158, 0.558) (-0.211, 0.421) (-0.263, 0.289) (-0.316, 0.163) (-0.368, 0.042) (-0.421, -0.074) (-0.474, -0.185) (-0.526, -0.29) (-0.579, -0.39) (-0.632, -0.485) (-0.684, -0.574) (-0.737, -0.658) (-0.789, -0.737) (-0.842, -0.811) (-0.895, -0.879) (-0.947, -0.942) (-1.0, -1.0) };

    	\addplot[black,thick]
        coordinates {(1.2, -1.0) (1.147, -0.832) (1.095, -0.672) (1.042, -0.518) (0.989, -0.371) (0.937, -0.231) (0.884, -0.098) (0.832, 0.028) (0.779, 0.147) (0.726, 0.259) (0.674, 0.364) (0.621, 0.463) (0.568, 0.554) (0.516, 0.639) (0.463, 0.716) (0.411, 0.787) (0.358, 0.85) (0.305, 0.907) (0.253, 0.957) (0.2, 1.0) (0.2, 1.0) (0.305, 0.98) (0.411, 0.962) (0.516, 0.947) (0.621, 0.934) (0.726, 0.922) (0.832, 0.914) (0.937, 0.907) (1.042, 0.902) (1.147, 0.9) (1.253, 0.9) (1.358, 0.902) (1.463, 0.907) (1.568, 0.914) (1.674, 0.922) (1.779, 0.934) (1.884, 0.947) (1.989, 0.962) (2.095, 0.98) (2.2, 1.0) (2.2, 1.0) (2.147, 0.935) (2.095, 0.865) (2.042, 0.791) (1.989, 0.712) (1.937, 0.629) (1.884, 0.541) (1.832, 0.449) (1.779, 0.353) (1.726, 0.252) (1.674, 0.147) (1.621, 0.037) (1.568, -0.077) (1.516, -0.196) (1.463, -0.319) (1.411, -0.446) (1.358, -0.578) (1.305, -0.714) (1.253, -0.855) (1.2, -1.0) };
        
        
    	\addplot[black,thick]
        coordinates {(-0.2, 1.0) (-0.253, 0.847) (-0.305, 0.7) (-0.358, 0.558) (-0.411, 0.421) (-0.463, 0.289) (-0.516, 0.163) (-0.568, 0.042) (-0.621, -0.074) (-0.674, -0.185) (-0.726, -0.29) (-0.779, -0.39) (-0.832, -0.485) (-0.884, -0.574) (-0.937, -0.658) (-0.989, -0.737) (-1.042, -0.811) (-1.095, -0.879) (-1.147, -0.942) (-1.2, -1.0) (-1.2, -1.0) (-1.253, -0.915) (-1.305, -0.828) (-1.358, -0.738) (-1.411, -0.646) (-1.463, -0.552) (-1.516, -0.456) (-1.568, -0.357) (-1.621, -0.256) (-1.674, -0.153) (-1.726, -0.048) (-1.779, 0.059) (-1.832, 0.169) (-1.884, 0.281) (-1.937, 0.395) (-1.989, 0.512) (-2.042, 0.63) (-2.095, 0.751) (-2.147, 0.875) (-2.2, 1.0) (-2.2, 1.0) (-2.095, 1.02) (-1.989, 1.038) (-1.884, 1.053) (-1.779, 1.066) (-1.674, 1.078) (-1.568, 1.086) (-1.463, 1.093) (-1.358, 1.098) (-1.253, 1.1) (-1.147, 1.1) (-1.042, 1.098) (-0.937, 1.093) (-0.832, 1.086) (-0.726, 1.078) (-0.621, 1.066) (-0.516, 1.053) (-0.411, 1.038) (-0.305, 1.02) (-0.2, 1.0) };
               

            
            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=red!80}] 
            coordinates { 
            (1.042, -0.518) (0.832, 0.028) (0.516, 0.639)(-0.358, 0.558) (-0.621, -0.074) (-0.937, -0.658) 
            };

            
            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=red!80}, fill opacity=0.15, draw opacity=0.15] 
            coordinates {  (0.621, 0.934) (1.147, 0.9) (1.779, 0.934) (1.937, 0.629) (1.621, 0.037) (1.358, -0.578) (-1.411, -0.646) (-1.726, -0.048) (-2.042, 0.63) (-1.779, 1.066) (-1.253, 1.1) (-0.621, 1.066) 
            };

            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}, fill opacity=0.15, draw opacity=0.15] 
            coordinates {(-0.56, -0.66) (1.213, -0.44) (0.973, 0.22) (0.613, 0.76) (1.213, 0.7) (1.813, 0.76) (1.513, 0.28) (1.213, -0.44) (-0.58, 0.773)  (-0.76, 0.193) (-1.18, -0.427) (-1.51, 0.173) (-1.78, 0.773) (-1.18, 0.833) (-0.58, 0.773) 
            };
            
            \addplot [color=green!80!black, style={very thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}] 
            coordinates {(-0.56, -0.66) (0.04, -0.51) (0.64, -0.66) (0.4, 0.0) (0.04, 0.54) (-0.14, 0.0) 
            };


            \addplot [color=green!70!black, style={thick}, only marks, mark=*, mark options={scale=1, fill=red!80}] 
            coordinates {(-0.579, -0.834) (-0.053, -0.751) (0.579, -0.834) (0.842, -0.518) (0.632, 0.028) (0.316, 0.639) (-0.158, 0.558) (-0.421, -0.074) (-0.737, -0.658)
            };

    

      %       \node[align=left] at (0.15,-0.7) {$\Omega_k$};
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tikz/stencil3.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2.3,
    		xmax=2.3,
    		xticklabels={,,},
    		ymin=-1.1,
    		ymax=1.2,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]

    	\addplot[black,thick]
        coordinates {(-1.0, -1.0) (-0.895, -0.95) (-0.789, -0.906) (-0.684, -0.867) (-0.579, -0.834) (-0.474, -0.806) (-0.368, -0.784) (-0.263, -0.767) (-0.158, -0.756) (-0.053, -0.751) (0.053, -0.751) (0.158, -0.756) (0.263, -0.767) (0.368, -0.784) (0.474, -0.806) (0.579, -0.834) (0.684, -0.867) (0.789, -0.906) (0.895, -0.95) (1.0, -1.0) (1.0, -1.0) (0.947, -0.832) (0.895, -0.672) (0.842, -0.518) (0.789, -0.371) (0.737, -0.231) (0.684, -0.098) (0.632, 0.028) (0.579, 0.147) (0.526, 0.259) (0.474, 0.364) (0.421, 0.463) (0.368, 0.554) (0.316, 0.639) (0.263, 0.716) (0.211, 0.787) (0.158, 0.85) (0.105, 0.907) (0.053, 0.957) (0.0, 1.0) (0.0, 1.0) (-0.053, 0.847) (-0.105, 0.7) (-0.158, 0.558) (-0.211, 0.421) (-0.263, 0.289) (-0.316, 0.163) (-0.368, 0.042) (-0.421, -0.074) (-0.474, -0.185) (-0.526, -0.29) (-0.579, -0.39) (-0.632, -0.485) (-0.684, -0.574) (-0.737, -0.658) (-0.789, -0.737) (-0.842, -0.811) (-0.895, -0.879) (-0.947, -0.942) (-1.0, -1.0) };

    	\addplot[black,thick]
        coordinates {(1.2, -1.0) (1.147, -0.832) (1.095, -0.672) (1.042, -0.518) (0.989, -0.371) (0.937, -0.231) (0.884, -0.098) (0.832, 0.028) (0.779, 0.147) (0.726, 0.259) (0.674, 0.364) (0.621, 0.463) (0.568, 0.554) (0.516, 0.639) (0.463, 0.716) (0.411, 0.787) (0.358, 0.85) (0.305, 0.907) (0.253, 0.957) (0.2, 1.0) (0.2, 1.0) (0.305, 0.98) (0.411, 0.962) (0.516, 0.947) (0.621, 0.934) (0.726, 0.922) (0.832, 0.914) (0.937, 0.907) (1.042, 0.902) (1.147, 0.9) (1.253, 0.9) (1.358, 0.902) (1.463, 0.907) (1.568, 0.914) (1.674, 0.922) (1.779, 0.934) (1.884, 0.947) (1.989, 0.962) (2.095, 0.98) (2.2, 1.0) (2.2, 1.0) (2.147, 0.935) (2.095, 0.865) (2.042, 0.791) (1.989, 0.712) (1.937, 0.629) (1.884, 0.541) (1.832, 0.449) (1.779, 0.353) (1.726, 0.252) (1.674, 0.147) (1.621, 0.037) (1.568, -0.077) (1.516, -0.196) (1.463, -0.319) (1.411, -0.446) (1.358, -0.578) (1.305, -0.714) (1.253, -0.855) (1.2, -1.0) };
        
        
    	\addplot[black,thick]
        coordinates {(-0.2, 1.0) (-0.253, 0.847) (-0.305, 0.7) (-0.358, 0.558) (-0.411, 0.421) (-0.463, 0.289) (-0.516, 0.163) (-0.568, 0.042) (-0.621, -0.074) (-0.674, -0.185) (-0.726, -0.29) (-0.779, -0.39) (-0.832, -0.485) (-0.884, -0.574) (-0.937, -0.658) (-0.989, -0.737) (-1.042, -0.811) (-1.095, -0.879) (-1.147, -0.942) (-1.2, -1.0) (-1.2, -1.0) (-1.253, -0.915) (-1.305, -0.828) (-1.358, -0.738) (-1.411, -0.646) (-1.463, -0.552) (-1.516, -0.456) (-1.568, -0.357) (-1.621, -0.256) (-1.674, -0.153) (-1.726, -0.048) (-1.779, 0.059) (-1.832, 0.169) (-1.884, 0.281) (-1.937, 0.395) (-1.989, 0.512) (-2.042, 0.63) (-2.095, 0.751) (-2.147, 0.875) (-2.2, 1.0) (-2.2, 1.0) (-2.095, 1.02) (-1.989, 1.038) (-1.884, 1.053) (-1.779, 1.066) (-1.674, 1.078) (-1.568, 1.086) (-1.463, 1.093) (-1.358, 1.098) (-1.253, 1.1) (-1.147, 1.1) (-1.042, 1.098) (-0.937, 1.093) (-0.832, 1.086) (-0.726, 1.078) (-0.621, 1.066) (-0.516, 1.053) (-0.411, 1.038) (-0.305, 1.02) (-0.2, 1.0) };        


            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=red!80}, fill opacity=0.15, draw opacity=0.15] 
            coordinates {(-0.579, -0.834) (-0.053, -0.751) (0.579, -0.834) (0.842, -0.518) (0.632, 0.028) (0.316, 0.639) (-0.158, 0.558) (-0.737, -0.658) (1.042, -0.518) (0.832, 0.028) (0.516, 0.639) (0.621, 0.934) (1.147, 0.9) (1.779, 0.934) (1.937, 0.629) (1.621, 0.037) (1.358, -0.578) (-0.358, 0.558) (-0.621, -0.074) (-0.937, -0.658) (-1.411, -0.646) (-1.726, -0.048) (-2.042, 0.63) (-1.779, 1.066) (-1.253, 1.1) (-0.621, 1.066) 
            };

            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}, fill opacity=0.15, draw opacity=0.15] 
            coordinates {(-0.56, -0.66)  (0.64, -0.66)   (-0.56, -0.66) (1.213, -0.44) (0.973, 0.22) (0.613, 0.76) (1.213, 0.7) (1.813, 0.76) (1.513, 0.28) (1.213, -0.44) (-0.58, 0.773)  (-0.76, 0.193) (-1.18, -0.427) (-1.51, 0.173) (-1.78, 0.773) (-1.18, 0.833) (-0.58, 0.773) 
            };

            
            \addplot [color=green!70!black, style={very thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}] 
            coordinates {(-0.14, 0.0)
            };
            
            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=blue!80}] 
            coordinates {(0.04, -0.51) (0.04, 0.54) (0.4, 0.0)
            };
            
            \addplot [color=black, style={thick}, only marks, mark=*, mark options={scale=1, fill=red!80}] 
            coordinates {(-0.421, -0.074) 
            };


      %       \node[align=left] at (0.15,-0.7) {$\Omega_k$};
            
		\end{axis} 		

		
	\end{tikzpicture}
